Regret-Minimizing Contracts: Agency Under Uncertainty

We study the fundamental problem of designing contracts in principal-agent problems under uncertainty. Previous works mostly addressed Bayesian settings in which principal's uncertainty is modeled as a probability distribution over agent's types. In this paper, we study a setting in which the principal has no distributional information about agent's type. In particular, in our setting, the principal only knows some uncertainty set defining possible agent's action costs. Thus, the principal takes a robust (adversarial) approach by trying to design contracts which minimize the (additive) regret: the maximum difference between what the principal could have obtained had them known agent's costs and what they actually get under the selected contract.

==> figure/Cdelta.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp6510493796348493] 
	\draw   (148.24,36.27) .. controls (155.77,10.91) and (181.41,25) .. (205.5,67.76) .. controls (229.59,110.51) and (243.01,165.73) .. (235.48,191.1) .. controls (227.95,216.46) and (202.31,202.37) .. (178.22,159.62) .. controls (154.13,116.86) and (140.71,61.64) .. (148.24,36.27) -- cycle ;
	%Shape: Ellipse [id:dp24772732281958243] 
	\draw   (158.67,44.17) .. controls (163.11,31.36) and (177.2,41.76) .. (190.15,67.38) .. controls (203.09,93) and (209.98,124.14) .. (205.53,136.94) .. controls (201.09,149.75) and (187,139.35) .. (174.06,113.73) .. controls (161.12,88.11) and (154.23,56.97) .. (158.67,44.17) -- cycle ;
	%Straight Lines [id:da3548760658086221] 
	\draw    (174.41,62.04) ;
	\draw [shift={(174.41,62.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Shape: Ellipse [id:dp45283012449348026] 
	\draw   (143.04,25.88) .. controls (153.63,-4.62) and (187.21,20.14) .. (218.04,81.18) .. controls (248.88,142.23) and (265.3,216.44) .. (254.71,246.94) .. controls (244.12,277.44) and (210.54,252.69) .. (179.71,191.64) .. controls (148.87,130.6) and (132.46,56.38) .. (143.04,25.88) -- cycle ;
	
	% Text Node
	\draw (174.41,65.44) node [anchor=north] [inner sep=0.75pt]    {\scriptsize$\mathbf{c}_{0}$};
	% Text Node
	\draw (185,145.59) node [anchor=north west][inner sep=0.75pt]    {\scriptsize $\mathcal{C}_{\delta }(\vc_0)$};
	% Text Node
	\draw (243,262.4) node [anchor=north] [inner sep=0.75pt]    {\scriptsize $\mathcal{C}$};
	% Text Node
	\draw (225,205.4) node [anchor=north] [inner sep=0.75pt]    {\scriptsize $\mathcal{C}_{\delta +h}(\vc_0)$};
	
	
\end{tikzpicture}

==> figure/OPtp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,812); %set diagram left start at 0, and has height of 812
	
	%Straight Lines [id:da4386708091790581] 
	\draw    (190,290) -- (230,290) ;
	\draw [shift={(230,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
	%Straight Lines [id:da8766324170359454] 
	\draw    (230,290) -- (290,290) ;
	\draw [shift={(290,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
	%Straight Lines [id:da8699073563868136] 
	\draw    (290,290) -- (330,290) ;
	\draw [shift={(330,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
	%Straight Lines [id:da8687113512884408] 
	\draw    (330,290) -- (367,290) ;
	\draw [shift={(370,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da2122372578406022] 
	\draw    (190,290) -- (190,250) ;
	\draw [shift={(190,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
	%Straight Lines [id:da016284582123421654] 
	\draw    (190,250) -- (190,210) ;
	%Straight Lines [id:da324240251200252] 
	\draw    (190,210) -- (190,190) ;
	\draw [shift={(190,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
	%Straight Lines [id:da2892650381411279] 
	\draw    (190,190) -- (190,153) ;
	\draw [shift={(190,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6647816991177327] 
	\draw    (190,250) -- (230,290) ;
	\draw [shift={(230,290)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
	%Straight Lines [id:da39603821384937143] 
	\draw    (230.95,190.95) -- (330,290) ;
	\draw [shift={(230,190)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
	%Straight Lines [id:da26793548575145887] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,190) -- (230,190) ;
	%Straight Lines [id:da8352631828065809] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,290) -- (230,190) ;
	
	% Text Node
	\draw (189,251) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$p$};
	% Text Node
	\draw (232,293.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
	% Text Node
	\draw (188,193.4) node [anchor=north east] [inner sep=0.75pt]    {$1-p$};
	% Text Node
	\draw (290,293.4) node [anchor=north] [inner sep=0.75pt]    {$1-\frac{1}{e}$};
	% Text Node
	\draw (332,293.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
	% Text Node
	\draw (372,293.4) node [anchor=north west][inner sep=0.75pt]    {$c_{a_2}$};
	% Text Node
	\draw (190,146.6) node [anchor=south] [inner sep=0.75pt]    {$\OPT(\vc)-\Up(p,\vc)$};
	
	
\end{tikzpicture}

==> figure/diagram.tex <==
\begin{tikzpicture}
	\def\dhorizontal{6.5cm}
	\def\dvertical{3.7cm}
	\centering
	%			\draw [help lines] (0,0) grid (9,9);
	\node (R) at (3,6) {$\mcPr$};
	\node (D) at ($(R)+(\dhorizontal,0)$) {$\cP$};
	\node (MR) at ($(R)+(0,-\dvertical)$) {$\mcMr$};
	%\node (H) at ($(MR)+0.45*(-\done,\done)$) {$\OPT$};
	\node (MD) at ($(D)+(0,-\dvertical)$) {$\mcM$};
	
	%			\draw[thick,black,->] (R) -- node[above] {\Cref{lem:RbetterthenD}} (D);
	%			\draw[thick,black,->] (H) -- node[above] {\Cref{lem:tightofdetrministic}} (D);
	%			\draw[thick,black,->] (R) -- node[above] {\rotatebox[]{0}{\Cref{lem:RbetterthenMD}}} (MD); (MD);
	%			\draw[thick,black,->] (MR) -- node[below] {\rotatebox[]{0}{\Cref{lem:RbetterthenD}}} (D); (D);
	
	\path[->,>=latex] (R) edge              node [inner sep=0.1ex, pos=0.65, fill=white, align=center]  {\small\Cref{lem:RbetterthenMD} + $\mcP\subseteq \mcM$} (D)
	(R)    edge [bend left] node  [pos=0.8, align=center, inner sep=0.1ex, fill=white]        {\rotatebox[origin=c]{-50}{\small Prop~\ref{lem:RbetterthenMD}}} (MD)
	(MR)    edge node [align=center, pos=0.35, inner sep=0.1ex, fill=white]          {\small\Cref{lem:RbetterthenMD} + $\mcPr\subset\mcMr$} (MD)  
	(MD)	    edge [bend left] node [align=center, pos=0.8, inner sep=0.1ex, fill=white]  {\rotatebox[origin=cb]{-50}{\small Prop~\ref{lem:MDbetterthenR}}} (R)
	%(H) edge              node [align=center, pos=0.5,inner sep=0.1ex, fill=white] {\rotatebox[origin=c]{-45}{\small\Cref{th:mrcaretight}}} (MR)
	(MR) edge              node [above, align=center, anchor=base, pos=0.5,inner sep=0.5ex, fill=white, rotate=30]  {\rotatebox[origin=c]{0}{\small\Cref{lem:RbetterthenMD} + $\mcPr\subset\mcMr$ + $\mcP\subseteq \mcM$}} (D)
	(MR) edge              node [align=center, pos=0.48, inner sep=0.1ex, fill=white]  {\rotatebox[origin=c]{90}{\small Prop~\ref{lem:MDbetterthenR} + $\mcM \subset \mcMr$}} (R)
	(MD) edge              node [align=center, pos=0.48, inner sep=0.1ex, fill=white]  {\rotatebox[origin=c]{90}{\small Prop~\ref{lem:MDbetterthenR} + $\mcP\subset\mcPr$}} (D);
\end{tikzpicture}

==> figure/venn.tex <==
\begin{tikzpicture}
	
	\draw[line width=0.3mm, black] (1.6,1.6) ellipse (2.6cm and 2cm);
	\node at (1.6, 3.2) {$\mcMr$};
	
	\draw[line width=0.3mm, black] (0.8,1.6) circle (1.3cm);
	\node at (0.7, 2.4) {$\mcPr$};
	
	\draw[line width=0.3mm, black] (2.4,1.6) circle (1.3cm);
	\node at (2.5, 2.4) {$\mcM$};
	
	\node at (1.6, 1.6) {$\cP$};
\end{tikzpicture}
